Magnetic quivers and line defects -- On a duality between 3d N=4 unitary and orthosymplectic quivers

Supersymmetric Sp(k) quantum chromodynamics with 8 supercharges in space-time dimensions 3 to 6 can be realised by two different Type II brane configurations in the presence of orientifolds. Consequently, two types of magnetic quivers describe the Higgs branch of the Sp(k) SQCD theory. This is a salient example of a general phenomenon: a given hyper-Kahler Higgs branch may admit several magnetic quiver constructions. It is then natural to wonder if these different magnetic quivers, which are described by 3d N=4 theories, are dual theories. In this work, the unitary and orthosymplectic magnetic quiver theories are subjected to a variety of tests, providing evidence that they are IR dual to each other. For this, sphere partition function and supersymmetric indices are compared. Also, we study half BPS line defects and find interesting regularities from the viewpoints of exact results, brane configurations, and one-form symmetry.

==> (inline-0) <==
\begin{tikzpicture}
	\node (g1) [gaugeSO,label=below:{\footnotesize{$2$}}] {};
	\node (g2) [gaugeSp,right of =g1,label=below:{\footnotesize{$2$}}] {};
	\node (g3) [right of =g2] {$\ldots$};
	\node (g4) [gaugeSO,right of =g3,label=below:{\footnotesize{$2r$}}] {};
	\node (g5) [gaugeSp,right of =g4,label=below:{\footnotesize{$2r$}},label=above:{\footnotesize{$\mathcal{W}$}}] {};
	\node (g6) [right of =g5] {$\ldots$};
	\node (g7) [gaugeSO,right of =g6,label=below:{\footnotesize{$2k$}}] {};
	\node (g8) [gaugeSp,right of =g7,label=below:{\footnotesize{$2k$}}] {};
	\node (g9) [gaugeSO,right of =g8,label=below:{\footnotesize{$2k{+}1$}}] {};
	\node (g10) [right of =g9] {$\ldots$};
	\node (f1) [flavourSO,above of=g8, label=left:{\footnotesize{$1$}}] {};
	\draw (g1)--(g2) (g2)--(g3) (g3)--(g4) (g4)--(g5) (g5)--(g6)
	(g6)--(g7) (g7)--(g8) (g8)--(g9) (g9)--(g10) (g8)--(f1);
	%Wilson
%
% symmetry axis
\draw[dashed,thick,red] (9,-0.5)--(9,0.8);
\node at (9,1) {\footnotesize{\textcolor{red}{sym. axis}}};
%
% part on RHS
    \node (b2) [gaugeSp,right of =g10,label=below:{\footnotesize{$2k$}}] {};
	\node (b3) [gaugeSO,right of =b2,label=below:{\footnotesize{$2k$}}] {};
	\node (b4) [right of =b3] {$\ldots$};
	\node (b5) [gaugeSp,right of =b4,label=below:{\footnotesize{$2$}}] {};
	\node (b6) [gaugeSO,right of =b5,label=below:{\footnotesize{$2$}}] {};
	\node (f2) [flavourSO,above of=b2, label=right:{\footnotesize{$1$}}] {};
	\draw (g10)--(b2) (b2)--(b3) (b3)--(b4) (b4)--(b5) (b5)--(b6) (b2)--(f2);
	\end{tikzpicture}
    } \notag \\
  \longleftrightarrow \quad &\raisebox{-.5\height}{
    \begin{tikzpicture}
	\node (g1) [gauge,label=below:{\footnotesize{$1$}}] {};
	\node (g2) [gauge,right of =g1,label=below:{\footnotesize{$2$}}] {};
	\node (g3) [right of =g2] {$\ldots$};
  	\node (g13) [right of =g3] {$\ldots$};
	\node (g4) [gauge,right of =g13,label=below:{\footnotesize{${2r}$}},label=above:{\footnotesize{$\mathcal{W}$}}] {};
	\node (g5) [right of =g4] {$\ldots$};
	\node (g6) [gauge,right of =g5,label=below:{\footnotesize{$2k{-}1$}}] {};
	\node (g7) [gauge,right of =g6,label=below:{\footnotesize{${2k}$}},label=right:{\footnotesize{$\ldots$}}] {};
	\node (g10) [gauge,right of =g7,label=below:{\footnotesize{$2k$}}] {};
	\node (g11) [gauge,below right of =g10,label=below:{\footnotesize{$k$}}] {};
	\node (g12) [gauge,above right of =g10,label=below:{\footnotesize{$k$}}] {};
	\node (f1) [flavour,above of=g7, label=left:{\footnotesize{$1$}}] {};
	\draw (g1)--(g2) (g2)--(g3) (g13)--(g4) (g4)--(g5) (g5)--(g6)
	(g6)--(g7) (g10)--(g11) (g10)--(g12) (g7)--(f1);
%
    %Wilson
	\end{tikzpicture}
\begin{tikzpicture}
	\node (g1) [gaugeSO,label=below:{\footnotesize{$2$}}] {};
	\node (g2) [gaugeSp,right of =g1,label=below:{\footnotesize{$2$}}] {};
	\node (g3) [right of =g2] {$\ldots$};
	\node (g4) [gaugeSO,right of =g3,label=below:{\footnotesize{$2r$}},label=above:{\footnotesize{$\mathcal{W}$}}] {};
	\node (g5) [gaugeSp,right of =g4,label=below:{\footnotesize{$2r$}}] {};
	\node (g6) [right of =g5] {$\ldots$};
	\node (g7) [gaugeSO,right of =g6,label=below:{\footnotesize{$2k$}}] {};
	\node (g8) [gaugeSp,right of =g7,label=below:{\footnotesize{$2k$}}] {};
	\node (g9) [gaugeSO,right of =g8,label=below:{\footnotesize{$2k{+}1$}}] {};
	\node (g10) [right of =g9] {$\ldots$};
	\node (f1) [flavourSO,above of=g8, label=left:{\footnotesize{$1$}}] {};
	\draw (g1)--(g2) (g2)--(g3) (g3)--(g4) (g4)--(g5) (g5)--(g6)
	(g6)--(g7) (g7)--(g8) (g8)--(g9) (g9)--(g10) (g8)--(f1);
% symmetry axis
\draw[dashed,thick,red] (9,-0.5)--(9,0.8);
\node at (9,1) {\footnotesize{\textcolor{red}{sym. axis}}};
	% part on RHS
    \node (b2) [gaugeSp,right of =g10,label=below:{\footnotesize{$2k$}}] {};
	\node (b3) [gaugeSO,right of =b2,label=below:{\footnotesize{$2k$}}] {};
	\node (b4) [right of =b3] {$\ldots$};
	\node (b5) [gaugeSp,right of =b4,label=below:{\footnotesize{$2$}}] {};
	\node (b6) [gaugeSO,right of =b5,label=below:{\footnotesize{$2$}}] {};
	\node (f2) [flavourSO,above of=b2, label=right:{\footnotesize{$1$}}] {};
	\draw (g10)--(b2) (b2)--(b3) (b3)--(b4) (b4)--(b5) (b5)--(b6) (b2)--(f2);
	\end{tikzpicture}
    } \notag \\
  \longleftrightarrow \quad &\raisebox{-.5\height}{
    \begin{tikzpicture}
	\node (g1) [gauge,label=below:{\footnotesize{$1$}}] {};
	\node (g2) [gauge,right of =g1,label=below:{\footnotesize{$2$}}] {};
	\node (g3) [right of =g2] {$\ldots$};
	\node (g4) [gauge,right of =g3,label=below:{\footnotesize{${2r{-}1}$}},label=above:{\footnotesize{$\mathcal{W}$}}] {};
	\node (g45) [gauge,right of =g4,label=below:{\footnotesize{${2r}$}}] {};
  \node (g5) [right of =g45] {$\ldots$};
	\node (g6) [gauge,right of =g5,label=below:{\footnotesize{$2k{-}1$}}] {};
	\node (g7) [gauge,right of =g6,label=below:{\footnotesize{${2k}$}},label=right:{\footnotesize{$\ldots$}}] {};
    \node (g10) [gauge,right of =g7,label=below:{\footnotesize{$2k$}}] {};
	\node (g11) [gauge,below right of =g10,label=below:{\footnotesize{$k$}}] {};
	\node (g12) [gauge,above right of =g10,label=below:{\footnotesize{$k$}}] {};
	\node (f1) [flavour,above of=g7, label=left:{\footnotesize{$1$}}] {};
	\draw (g1)--(g2) (g2)--(g3) (g3)--(g4) (g4)--(g45) (g45)--(g5) (g5)--(g6)
	(g6)--(g7)  (g10)--(g11) (g10)--(g12) (g7)--(f1);
	\end{tikzpicture}
    } \\
    +& \raisebox{-.5\height}{
    \begin{tikzpicture}
	\node (g1) [gauge,label=below:{\footnotesize{$1$}},label=above:{\footnotesize{$\mathcal{W}$}}] {};
	\node (g2) [gauge,right of =g1,label=below:{\footnotesize{$2$}}] {};
	\node (g3) [right of =g2] {$\ldots$};
	\node (g4) [gauge,right of =g3,label=below:{\footnotesize{${2r{-}1}$}}] {};
  \node (g45) [gauge,right of =g4,label=below:{\footnotesize{${2r}$}}] {};
  \node (g5) [right of =g45] {$\ldots$};
	\node (g6) [gauge,right of =g5,label=below:{\footnotesize{$2k{-}1$}}] {};
	\node (g7) [gauge,right of =g6,label=below:{\footnotesize{${2k}$}},label=right:{\footnotesize{$\ldots$}}] {};
	\node (g10) [gauge,right of =g7,label=below:{\footnotesize{$2k$}}] {};
	\node (g11) [gauge,below right of =g10,label=below:{\footnotesize{$k$}}] {};
	\node (g12) [gauge,above right of =g10,label=below:{\footnotesize{$k$}}] {};
	\node (f1) [flavour,above of=g7, label=left:{\footnotesize{$1$}}] {};
	\draw  (g1)--(g2) (g2)--(g3) (g3)--(g4) (g4)--(g45) (g45)--(g5) (g5)--(g6)
	(g6)--(g7)  (g10)--(g11) (g10)--(g12) (g7)--(f1);
	\end{tikzpicture}
\begin{tikzpicture}
	\node (g1) [gaugeSO,label=below:{\footnotesize{$2$}}] {};
	\node (g2) [gaugeSp,right of =g1,label=below:{\footnotesize{$2$}}] {};
	\node (g3) [right of =g2] {$\ldots$};
	\node (g4) [gaugeSO,right of =g3,label=below:{\footnotesize{$2k$}}] {};
	\node (g5) [gaugeSp,right of =g4,label=below:{\footnotesize{$2k$}}] {};
	\node (g6) [gaugeSO,right of =g5,label=below:{\footnotesize{$2k{+}1$}}] {};
	\node (g7) [right of =g6] {$\ldots$};
	\node (g8) [gaugeSp,right of =g7,label=below:{\footnotesize{$2k$}},label=above:{\footnotesize{$\mathcal{W}$}}] {};
	\node (g9) [gaugeSO,right of =g8,label=below:{\footnotesize{$2k{+}1$}}] {};
	\node (g10) [right of =g9] {$\ldots$};
	\node (f1) [flavourSO,above of=g5, label=left:{\footnotesize{$1$}}] {};
	\draw (g1)--(g2) (g2)--(g3) (g3)--(g4) (g4)--(g5) (g5)--(g6)
	(g6)--(g7) (g7)--(g8) (g8)--(g9) (g9)--(g10) (g5)--(f1);
	\draw[<->] (0,-1.5)--(7,-1.5);
    \node at (3.5,-1.25) {\footnotesize{$l$-th node}};
    %
% symmetry axis
\draw[dashed,thick,red] (9,-0.5)--(9,0.8);
\node at (9,1) {\footnotesize{\textcolor{red}{sym. axis}}};
    %
    % part on RHS
    \node (b2) [gaugeSp,right of =g10,label=below:{\footnotesize{$2k$}}] {};
	\node (b3) [gaugeSO,right of =b2,label=below:{\footnotesize{$2k$}}] {};
	\node (b4) [right of =b3] {$\ldots$};
	\node (b5) [gaugeSp,right of =b4,label=below:{\footnotesize{$2$}}] {};
	\node (b6) [gaugeSO,right of =b5,label=below:{\footnotesize{$2$}}] {};
	\node (f2) [flavourSO,above of=b2, label=right:{\footnotesize{$1$}}] {};
	\draw (g10)--(b2) (b2)--(b3) (b3)--(b4) (b4)--(b5) (b5)--(b6) (b2)--(f2);
	\end{tikzpicture}
    } \notag \\
  \longleftrightarrow \quad &\raisebox{-.5\height}{
    \begin{tikzpicture}
	\node (g1) [gauge,label=below:{\footnotesize{$1$}}] {};
	\node (g2) [gauge,right of =g1,label=below:{\footnotesize{$2$}}] {};
	\node (g3) [right of =g2] {$\ldots$};
	\node (g4) [gauge,right of =g3,label=below:{\footnotesize{$2k{-}1$}}] {};
	\node (g5) [gauge,right of =g4,label=below:{\footnotesize{${2k}$}}] {};
\node (g6) [gauge,right of =g5,label=below:{\footnotesize{${2k}$}}] {};
\node (g7) [right of =g6] {$\ldots$};
\node (g8) [gauge,right of =g7,label=below:{\footnotesize{${2k}$}},label=above:{\footnotesize{$\mathcal{W}$}},label=right:{$\ldots$}] {};
	\node (g10) [gauge,right of =g8,label=below:{\footnotesize{$2k$}}] {};
	\node (g11) [gauge,below right of =g10,label=below:{\footnotesize{$k$}}] {};
	\node (g12) [gauge,above right of =g10,label=below:{\footnotesize{$k$}}] {};
	\node (f1) [flavour,above of=g5, label=left:{\footnotesize{$1$}}] {};
\draw (g1)--(g2) (g2)--(g3) (g3)--(g4) (g4)--(g5) (g5)--(g6) (g6)--(g7) (g7)--(g8)
 (g10)--(g11) (g10)--(g12) (g5)--(f1);
	\end{tikzpicture}
\begin{tikzpicture}
	\node (g1) [gaugeSO,label=below:{\footnotesize{$2$}}] {};
	\node (g2) [gaugeSp,right of =g1,label=below:{\footnotesize{$2$}}] {};
	\node (g3) [right of =g2] {$\ldots$};
	\node (g4) [gaugeSO,right of =g3,label=below:{\footnotesize{$2k$}}] {};
	\node (g5) [gaugeSp,right of =g4,label=below:{\footnotesize{$2k$}}] {};
	\node (g6) [gaugeSO,right of =g5,label=below:{\footnotesize{$2k{+}1$}}] {};
	\node (g7) [right of =g6] {$\ldots$};
	\node (g8) [gaugeSO,right of =g7,label=below:{\footnotesize{$2k{+}1$}},label=above:{\footnotesize{$\mathcal{W}$}}] {};
	\node (g9) [gaugeSp,right of =g8,label=below:{\footnotesize{$2k$}}] {};
	\node (g10) [right of =g9] {$\ldots$};
	\node (f1) [flavourSO,above of=g5, label=left:{\footnotesize{$1$}}] {};
	\draw (g1)--(g2) (g2)--(g3) (g3)--(g4) (g4)--(g5) (g5)--(g6)
	(g6)--(g7) (g7)--(g8) (g8)--(g9) (g9)--(g10) (g5)--(f1);
  \draw[<->] (0,-1.5)--(7,-1.5);
    \node at (3.5,-1.25) {\footnotesize{$l$-th node}};
    %
% symmetry axis
\draw[dashed,thick,red] (9,-0.5)--(9,0.8);
\node at (9,1) {\footnotesize{\textcolor{red}{sym. axis}}};
    %
    % part on RHS
    \node (b2) [gaugeSp,right of =g10,label=below:{\footnotesize{$2k$}}] {};
	\node (b3) [gaugeSO,right of =b2,label=below:{\footnotesize{$2k$}}] {};
	\node (b4) [right of =b3] {$\ldots$};
	\node (b5) [gaugeSp,right of =b4,label=below:{\footnotesize{$2$}}] {};
	\node (b6) [gaugeSO,right of =b5,label=below:{\footnotesize{$2$}}] {};
	\node (f2) [flavourSO,above of=b2, label=right:{\footnotesize{$1$}}] {};
	\draw (g10)--(b2) (b2)--(b3) (b3)--(b4) (b4)--(b5) (b5)--(b6) (b2)--(f2);
	\end{tikzpicture}
    } \notag \\
  \longleftrightarrow \quad &\raisebox{-.5\height}{
    \begin{tikzpicture}
	\node (g1) [gauge,label=below:{\footnotesize{$1$}}] {};
	\node (g2) [gauge,right of =g1,label=below:{\footnotesize{$2$}}] {};
	\node (g3) [right of =g2] {$\ldots$};
	\node (g4) [gauge,right of =g3,label=below:{\footnotesize{$2k{-}1$}}] {};
	\node (g5) [gauge,right of =g4,label=below:{\footnotesize{${2k}$}}] {};
  \node (g6) [gauge,right of =g5,label=below:{\footnotesize{${2k}$}}] {};
  \node (g7) [right of =g6] {$\ldots$};
  \node (g8) [gauge,right of =g7,label=below:{\footnotesize{${2k}$}},label=above:{\footnotesize{$\mathcal{W}$}},label=right:{$\ldots$}] {};
  	\node (g10) [gauge,right of =g8,label=below:{\footnotesize{$2k$}}] {};
  	\node (g11) [gauge,below right of =g10,label=below:{\footnotesize{$k$}}] {};
  	\node (g12) [gauge,above right of =g10,label=below:{\footnotesize{$k$}}] {};
  	\node (f1) [flavour,above of=g5, label=left:{\footnotesize{$1$}}] {};
  \draw (g1)--(g2) (g2)--(g3) (g3)--(g4) (g4)--(g5) (g5)--(g6) (g6)--(g7)
   (g10)--(g11) (g10)--(g12) (g5)--(f1);
  	\end{tikzpicture}
    } \\
    +&  \raisebox{-.5\height}{
    \begin{tikzpicture}
	\node (g1) [gauge,label=below:{\footnotesize{$1$}},label=above:{\footnotesize{$\mathcal{W}$}}] {};
	\node (g2) [gauge,right of =g1,label=below:{\footnotesize{$2$}}] {};
	\node (g3) [right of =g2] {$\ldots$};
	\node (g4) [gauge,right of =g3,label=below:{\footnotesize{$2k{-}1$}}] {};
	\node (g5) [gauge,right of =g4,label=below:{\footnotesize{${2k}$}}] {};
  \node (g6) [gauge,right of =g5,label=below:{\footnotesize{${2k}$}}] {};
  \node (g7) [right of =g6] {$\ldots$};
  \node (g8) [gauge,right of =g7,label=below:{\footnotesize{${2k}$}},label=right:{$\ldots$}] {};
  	\node (g10) [gauge,right of =g8,label=below:{\footnotesize{$2k$}}] {};
  	\node (g11) [gauge,below right of =g10,label=below:{\footnotesize{$k$}}] {};
  	\node (g12) [gauge,above right of =g10,label=below:{\footnotesize{$k$}}] {};
  	\node (f1) [flavour,above of=g5, label=left:{\footnotesize{$1$}}] {};
  \draw (g1)--(g2) (g2)--(g3) (g3)--(g4) (g4)--(g5) (g5)--(g6) (g6)--(g7)
   (g10)--(g11) (g10)--(g12) (g5)--(f1);
	\end{tikzpicture}
\begin{tikzpicture}
	\node (g1) [gaugeSO,label=below:{\footnotesize{$2$}}] {};
	\node (g2) [gaugeSp,right of =g1,label=below:{\footnotesize{$2$}}] {};
	\node (g3) [right of =g2] {$\ldots$};
	\node (g4) [gaugeSO,right of =g3,label=below:{\footnotesize{$2k$}}] {};
	\node (g5) [gaugeSp,right of =g4,label=below:{\footnotesize{$2k$}}] {};
	\node (g6) [gaugeSO,right of =g5,label=below:{\footnotesize{$2k{+}1$}}] {};
	\node (g7) [right of =g6] {$\ldots$};
	\node (g8) [gaugeSO,right of =g7,label=below:{\footnotesize{$2k{+}1$}}] {};
	\node (g9) [gaugeSp,right of =g8,label=below:{\footnotesize{$2k$}},label=above:{\footnotesize{$\mathcal{W}$}}] {};
	\node (g10) [right of =g9] {$\ldots$};
	\node (f1) [flavourSO,above of=g5, label=left:{\footnotesize{$1$}}] {};
	\draw (g1)--(g2) (g2)--(g3) (g3)--(g4) (g4)--(g5) (g5)--(g6)
	(g6)--(g7) (g7)--(g8) (g8)--(g9) (g9)--(g10) (g5)--(f1);
% symmetry axis
\draw[dashed,thick,red] (8,0)--(8,0.8);
\node at (8,1) {\footnotesize{\textcolor{red}{sym. axis}}};
%
% part on RHS
    \node (b2) [gaugeSp,right of =g10,label=below:{\footnotesize{$2k$}}] {};
	\node (b3) [gaugeSO,right of =b2,label=below:{\footnotesize{$2k$}}] {};
	\node (b4) [right of =b3] {$\ldots$};
	\node (b5) [gaugeSp,right of =b4,label=below:{\footnotesize{$2$}}] {};
	\node (b6) [gaugeSO,right of =b5,label=below:{\footnotesize{$2$}}] {};
	\node (f2) [flavourSO,above of=b2, label=right:{\footnotesize{$1$}}] {};
	\draw (g10)--(b2) (b2)--(b3) (b3)--(b4) (b4)--(b5) (b5)--(b6) (b2)--(f2);
	\end{tikzpicture}
    } \notag \\
  \longleftrightarrow \quad &\raisebox{-.5\height}{
    \begin{tikzpicture}
	\node (g1) [gauge,label=below:{\footnotesize{$1$}}] {};
	\node (g2) [gauge,right of =g1,label=below:{\footnotesize{$2$}}] {};
	\node (g3) [right of =g2] {$\ldots$};
	\node (g4) [gauge,right of =g3,label=below:{\footnotesize{$2k{-}1$}}] {};
	\node (g5) [gauge,right of =g4,label=below:{\footnotesize{${2k}$}}] {};
	\node (g6) [gauge,right of =g5,label=below:{\footnotesize{${2k}$}}] {};
	\node (g7) [right of =g6] {$\ldots$};
	\node (g8) [gauge,right of =g7,label=below:{\footnotesize{$2k$}}] {};
	\node (g9) [gauge,below right of =g8,label=below:{\footnotesize{$k$}},label=right:{\footnotesize{$\mathcal{W}$}}] {};
	\node (g10) [gauge,above right of =g8,label=below:{\footnotesize{$k$}}] {};
	\node (f1) [flavour,above of=g5, label=left:{\footnotesize{$1$}}] {};
	\draw (g1)--(g2) (g2)--(g3) (g3)--(g4) (g4)--(g5) (g5)--(g6)
	(g6)--(g7) (g7)--(g8) (g8)--(g9) (g8)--(g10) (g5)--(f1);
	\end{tikzpicture}
    } \\
 +& \raisebox{-.5\height}{
    \begin{tikzpicture}
	\node (g1) [gauge,label=below:{\footnotesize{$1$}}] {};
	\node (g2) [gauge,right of =g1,label=below:{\footnotesize{$2$}}] {};
	\node (g3) [right of =g2] {$\ldots$};
	\node (g4) [gauge,right of =g3,label=below:{\footnotesize{$2k{-}1$}}] {};
	\node (g5) [gauge,right of =g4,label=below:{\footnotesize{${2k}$}}] {};
	\node (g6) [gauge,right of =g5,label=below:{\footnotesize{${2k}$}}] {};
	\node (g7) [right of =g6] {$\ldots$};
	\node (g8) [gauge,right of =g7,label=below:{\footnotesize{$2k$}}] {};
	\node (g9) [gauge,below right of =g8,label=below:{\footnotesize{$k$}}] {};
	\node (g10) [gauge,above right of =g8,label=below:{\footnotesize{$k$}},label=right:{\footnotesize{$\mathcal{W}$}}] {};
	\node (f1) [flavour,above of=g5, label=left:{\footnotesize{$1$}}] {};
	\draw (g1)--(g2) (g2)--(g3) (g3)--(g4) (g4)--(g5) (g5)--(g6)
	(g6)--(g7) (g7)--(g8) (g8)--(g9) (g8)--(g10) (g5)--(f1);
	\end{tikzpicture}
\begin{tikzpicture}
	\node (g1) [gaugeSO,label=below:{\footnotesize{$2$}}] {};
	\node (g2) [gaugeSp,right of =g1,label=below:{\footnotesize{$2$}}] {};
	\node (g3) [right of =g2] {$\ldots$};
	\node (g4) [gaugeSO,right of =g3,label=below:{\footnotesize{$2k$}}] {};
	\node (g5) [gaugeSp,right of =g4,label=below:{\footnotesize{$2k$}}] {};
	\node (g6) [gaugeSO,right of =g5,label=below:{\footnotesize{$2k{+}1$}}] {};
	\node (g7) [right of =g6] {$\ldots$};
	\node (g8) [gaugeSp,right of =g7,label=below:{\footnotesize{$2k$}}] {};
	\node (g9) [gaugeSO,right of =g8,label=below:{\footnotesize{$2k{+}1$}},label=above:{\footnotesize{$\mathcal{W}$}}] {};
	\node (g10) [right of =g9] {$\ldots$};
	\node (f1) [flavourSO,above of=g5, label=left:{\footnotesize{$1$}}] {};
	\draw (g1)--(g2) (g2)--(g3) (g3)--(g4) (g4)--(g5) (g5)--(g6)
	(g6)--(g7) (g7)--(g8) (g8)--(g9) (g9)--(g10) (g5)--(f1);
	% symmetry axis
\draw[dashed,thick,red] (8,0)--(8,0.8);
\node at (8,1) {\footnotesize{\textcolor{red}{sym. axis}}};
%
	% part on RHS
    \node (b2) [gaugeSp,right of =g10,label=below:{\footnotesize{$2k$}}] {};
	\node (b3) [gaugeSO,right of =b2,label=below:{\footnotesize{$2k$}}] {};
	\node (b4) [right of =b3] {$\ldots$};
	\node (b5) [gaugeSp,right of =b4,label=below:{\footnotesize{$2$}}] {};
	\node (b6) [gaugeSO,right of =b5,label=below:{\footnotesize{$2$}}] {};
	\node (f2) [flavourSO,above of=b2, label=right:{\footnotesize{$1$}}] {};
	\draw (g10)--(b2) (b2)--(b3) (b3)--(b4) (b4)--(b5) (b5)--(b6) (b2)--(f2);
	\end{tikzpicture}
    } \notag \\
   \longleftrightarrow \quad & \raisebox{-.5\height}{
    \begin{tikzpicture}
	\node (g1) [gauge,label=below:{\footnotesize{$1$}}] {};
	\node (g2) [gauge,right of =g1,label=below:{\footnotesize{$2$}}] {};
	\node (g3) [right of =g2] {$\ldots$};
	\node (g4) [gauge,right of =g3,label=below:{\footnotesize{$2k{-}1$}}] {};
	\node (g5) [gauge,right of =g4,label=below:{\footnotesize{${2k}$}}] {};
	\node (g6) [gauge,right of =g5,label=below:{\footnotesize{${2k}$}}] {};
	\node (g7) [right of =g6] {$\ldots$};
	\node (g8) [gauge,right of =g7,label=below:{\footnotesize{$2k$}}] {};
	\node (g9) [gauge,below right of =g8,label=below:{\footnotesize{$k$}},label=right:{\footnotesize{$\mathcal{W}$}}] {};
	\node (g10) [gauge,above right of =g8,label=below:{\footnotesize{$k$}}] {};
	\node (f1) [flavour,above of=g5, label=left:{\footnotesize{$1$}}] {};
	\draw (g1)--(g2) (g2)--(g3) (g3)--(g4) (g4)--(g5) (g5)--(g6)
	(g6)--(g7) (g7)--(g8) (g8)--(g9) (g8)--(g10) (g5)--(f1);
	\end{tikzpicture}
    } \\
+& \raisebox{-.5\height}{
    \begin{tikzpicture}
	\node (g1) [gauge,label=below:{\footnotesize{$1$}}] {};
	\node (g2) [gauge,right of =g1,label=below:{\footnotesize{$2$}}] {};
	\node (g3) [right of =g2] {$\ldots$};
	\node (g4) [gauge,right of =g3,label=below:{\footnotesize{$2k{-}1$}}] {};
	\node (g5) [gauge,right of =g4,label=below:{\footnotesize{${2k}$}}] {};
	\node (g6) [gauge,right of =g5,label=below:{\footnotesize{${2k}$}}] {};
	\node (g7) [right of =g6] {$\ldots$};
	\node (g8) [gauge,right of =g7,label=below:{\footnotesize{$2k$}}] {};
	\node (g9) [gauge,below right of =g8,label=below:{\footnotesize{$k$}}] {};
	\node (g10) [gauge,above right of =g8,label=below:{\footnotesize{$k$}},label=right:{\footnotesize{$\mathcal{W}$}}] {};
	\node (f1) [flavour,above of=g5, label=left:{\footnotesize{$1$}}] {};
	\draw (g1)--(g2) (g2)--(g3) (g3)--(g4) (g4)--(g5) (g5)--(g6)
	(g6)--(g7) (g7)--(g8) (g8)--(g9) (g8)--(g10) (g5)--(f1);
	\end{tikzpicture}
    } \notag \\
 +& \raisebox{-.5\height}{
    \begin{tikzpicture}
	\node (g1) [gauge,label=below:{\footnotesize{$1$}},label=above:{\footnotesize{$\mathcal{W}$}}] {};
	\node (g2) [gauge,right of =g1,label=below:{\footnotesize{$2$}}] {};
	\node (g3) [right of =g2] {$\ldots$};
	\node (g4) [gauge,right of =g3,label=below:{\footnotesize{$2k{-}1$}}] {};
	\node (g5) [gauge,right of =g4,label=below:{\footnotesize{${2k}$}}] {};
	\node (g6) [gauge,right of =g5,label=below:{\footnotesize{${2k}$}}] {};
	\node (g7) [right of =g6] {$\ldots$};
	\node (g8) [gauge,right of =g7,label=below:{\footnotesize{$2k$}}] {};
	\node (g9) [gauge,below right of =g8,label=below:{\footnotesize{$k$}}] {};
	\node (g10) [gauge,above right of =g8,label=below:{\footnotesize{$k$}}] {};
	\node (f1) [flavour,above of=g5, label=left:{\footnotesize{$1$}}] {};
	\draw (g1)--(g2) (g2)--(g3) (g3)--(g4) (g4)--(g5) (g5)--(g6)
	(g6)--(g7) (g7)--(g8) (g8)--(g9) (g8)--(g10) (g5)--(f1);
	\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}
	\node (g1) [gaugeSO,label=below:{\footnotesize{$2$}}] {};
	\node (g2) [gaugeSp,right of =g1,label=below:{\footnotesize{$2$}}] {};
	\node (g3) [right of =g2] {$\ldots$};
	\node (g4) [gaugeSO,right of =g3,label=below:{\footnotesize{$2r$}}] {};
	\node (g5) [gaugeSp,right of =g4,label=below:{\footnotesize{$2r$}},label=above:{\footnotesize{$\mathcal{W}$}}] {};
	\node (g6) [right of =g5] {$\ldots$};
	\node (g7) [gaugeSp,right of =g6,label=below:{\footnotesize{$2k{+}2$}}] {};
	\node (g8) [gaugeSO,right of =g7,label=below:{\footnotesize{$2k{+}4$}}] {};
	\node (g9) [gaugeSp,right of =g8,label=below:{\footnotesize{$2k{+}2$}}] {};
	\node (g10) [right of =g9] {$\ldots$};
	\node (h1) [gaugeSp,above of=g8, label=right:{\footnotesize{$2$}}] {};
	\node (h2) [gauge,above of=h1, label=right:{\footnotesize{$1$}},label=left:{\footnotesize{$\mathcal{W}$}}] {};
	\draw (g1)--(g2) (g2)--(g3) (g3)--(g4) (g4)--(g5) (g5)--(g6)
	(g6)--(g7) (g7)--(g8) (g8)--(g9) (g9)--(g10) (g8)--(h1) (h1)--(h2);
    % part on RHS
	\node (b5) [gaugeSp,right of =g10,label=below:{\footnotesize{$2$}}] {};
	\node (b6) [gaugeSO,right of =b5,label=below:{\footnotesize{$2$}}] {};
	\draw (g10)--(b5) (b5)--(b6);
	\end{tikzpicture}
    } \notag \\
  \longleftrightarrow \quad &\raisebox{-.5\height}{
    \begin{tikzpicture}
	\node (g1) [gauge,label=below:{\footnotesize{$1$}}] {};
	\node (g2) [gauge,right of =g1,label=below:{\footnotesize{$2$}}] {};
	\node (g3) [right of =g2] {$\ldots$};
	\node (g4) [gauge,right of =g3,label=below:{\footnotesize{${2r}$}}] {};
	\node (g5) [gauge,right of =g4,label=below:{\footnotesize{${2r}$}},label=above:{\footnotesize{$\mathcal{W}$}}] {};
	\node (g6) [right of =g5] {$\ldots$};
    \node (g7) [gauge,right of =g6,label=below:{\footnotesize{${2k{+}2}$}}] {};
	\node (g8) [gauge,right of =g7,label=below:{\footnotesize{${k{+}2}$}}] {};
	\node (g9) [gauge,right of =g8,label=below:{\footnotesize{$2$}}] {};
	\node (g10) [flavour,right of =g9,label=below:{\footnotesize{$1$}}] {};
	\node (g11) [gauge,above of =g7,label=right:{\footnotesize{$k{+}1$}}] {};
	\draw (g1)--(g2) (g2)--(g3) (g3)--(g4) (g4)--(g5) (g5)--(g6)
	(g6)--(g7) (g7)--(g8) (g8)--(g9) (g9)--(g10) (g7)--(g11);
	\end{tikzpicture}
\begin{tikzpicture}
    \node (g1) [gaugeSO,label=below:{\footnotesize{$2$}}] {};
	\node (g2) [gaugeSp,right of =g1,label=below:{\footnotesize{$2$}}] {};
	\node (g3) [right of =g2] {$\ldots$};
	\node (g4) [gaugeSO,right of =g3,label=below:{\footnotesize{$2r$}},label=above:{\footnotesize{$\mathcal{W}$}}] {};
	\node (g5) [gaugeSp,right of =g4,label=below:{\footnotesize{$2r$}}] {};
	\node (g6) [right of =g5] {$\ldots$};
	\node (g7) [gaugeSp,right of =g6,label=below:{\footnotesize{$2k{+}2$}}] {};
	\node (g8) [gaugeSO,right of =g7,label=below:{\footnotesize{$2k{+}4$}}] {};
	\node (g9) [gaugeSp,right of =g8,label=below:{\footnotesize{$2k{+}2$}}] {};
	\node (g10) [right of =g9] {$\ldots$};
	\node (h1) [gaugeSp,above of=g8, label=right:{\footnotesize{$2$}}] {};
	\node (h2) [gauge,above of=h1, label=right:{\footnotesize{$1$}},label=left:{\footnotesize{$\mathcal{W}$}}] {};
	\draw (g1)--(g2) (g2)--(g3) (g3)--(g4) (g4)--(g5) (g5)--(g6)
	(g6)--(g7) (g7)--(g8) (g8)--(g9) (g9)--(g10) (g8)--(h1) (h1)--(h2);
    % part on RHS
	\node (b5) [gaugeSp,right of =g10,label=below:{\footnotesize{$2$}}] {};
	\node (b6) [gaugeSO,right of =b5,label=below:{\footnotesize{$2$}}] {};
	\draw (g10)--(b5) (b5)--(b6);
	\end{tikzpicture}
    } \notag \\
  \longleftrightarrow \quad &\raisebox{-.5\height}{
    \begin{tikzpicture}
    \node (g1) [gauge,label=below:{\footnotesize{$1$}}] {};
	\node (g2) [gauge,right of =g1,label=below:{\footnotesize{$2$}}] {};
	\node (g3) [right of =g2] {$\ldots$};
	\node (g4) [gauge,right of =g3,label=below:{\footnotesize{${2r{-}1}$}},label=above:{\footnotesize{$\mathcal{W}$}}] {};
	\node (g5) [gauge,right of =g4,label=below:{\footnotesize{${2r}$}}] {};
	\node (g6) [right of =g5] {$\ldots$};
    \node (g7) [gauge,right of =g6,label=below:{\footnotesize{${2k{+}2}$}}] {};
	\node (g8) [gauge,right of =g7,label=below:{\footnotesize{${k{+}2}$}}] {};
	\node (g9) [gauge,right of =g8,label=below:{\footnotesize{$2$}}] {};
	\node (g10) [flavour,right of =g9,label=below:{\footnotesize{$1$}}] {};
	\node (g11) [gauge,above of =g7,label=right:{\footnotesize{$k{+}1$}}] {};
	\draw (g1)--(g2) (g2)--(g3) (g3)--(g4) (g4)--(g5) (g5)--(g6) (g6)--(g7)
 (g7)--(g8) (g8)--(g9) (g9)--(g10) (g7)--(g11);
	\end{tikzpicture}
    } \\
+& \raisebox{-.5\height}{
    \begin{tikzpicture}
	\node (g1) [gauge,label=below:{\footnotesize{$1$}},label=above:{\footnotesize{$\mathcal{W}$}}] {};
	\node (g2) [gauge,right of =g1,label=below:{\footnotesize{$2$}}] {};
	\node (g3) [right of =g2] {$\ldots$};
	\node (g4) [gauge,right of =g3,label=below:{\footnotesize{${2r{-}1}$}}] {};
	\node (g5) [gauge,right of =g4,label=below:{\footnotesize{${2r}$}}] {};
	\node (g6) [right of =g5] {$\ldots$};
    \node (g7) [gauge,right of =g6,label=below:{\footnotesize{${2k{+}2}$}}] {};
	\node (g8) [gauge,right of =g7,label=below:{\footnotesize{${k{+}2}$}}] {};
	\node (g9) [gauge,right of =g8,label=below:{\footnotesize{$2$}}] {};
	\node (g10) [flavour,right of =g9,label=below:{\footnotesize{$1$}}] {};
	\node (g11) [gauge,above of =g7,label=right:{\footnotesize{$k{+}1$}}] {};
	\draw (g1)--(g2) (g2)--(g3) (g3)--(g4) (g4)--(g5) (g5)--(g6) (g6)--(g7)
 (g7)--(g8) (g8)--(g9) (g9)--(g10) (g7)--(g11);
	\end{tikzpicture}
\begin{tikzpicture}
	\node (g1) [gaugeSO,label=below:{\footnotesize{$2$}}] {};
	\node (g2) [gaugeSp,right of =g1,label=below:{\footnotesize{$2$}}] {};
	\node (g3) [right of =g2] {$\ldots$};
	\node (g6) [right of =g3] {$\ldots$};
	\node (g7) [gaugeSp,right of =g6,label=below:{\footnotesize{$2k{+}2$}}] {};
	\node (g8) [gaugeSO,right of =g7,label=below:{\footnotesize{$2k{+}4$}},label=north west:{\footnotesize{$\mathcal{W}$}}] {};
	\node (g9) [gaugeSp,right of =g8,label=below:{\footnotesize{$2k{+}2$}}] {};
	\node (g10) [right of =g9] {$\ldots$};
	\node (h1) [gaugeSp,above of=g8, label=right:{\footnotesize{$2$}}] {};
	\node (h2) [gauge,above of=h1, label=right:{\footnotesize{$1$}},label=left:{\footnotesize{$\mathcal{W}$}}] {};
	\draw (g1)--(g2) (g2)--(g3)
	(g6)--(g7) (g7)--(g8) (g8)--(g9) (g9)--(g10) (g8)--(h1) (h1)--(h2);
    % part on RHS
	\node (b5) [gaugeSp,right of =g10,label=below:{\footnotesize{$2$}}] {};
	\node (b6) [gaugeSO,right of =b5,label=below:{\footnotesize{$2$}}] {};
	\draw (g10)--(b5) (b5)--(b6);
	\end{tikzpicture}
    } \notag \\
  \longleftrightarrow \quad &\raisebox{-.5\height}{
    \begin{tikzpicture}
	\node (g1) [gauge,label=below:{\footnotesize{$1$}}] {};
	\node (g2) [gauge,right of =g1,label=below:{\footnotesize{$2$}}] {};
	\node (g5) [right of =g2] {$\ldots$};
	\node (g6) [gauge,right of =g5,label=below:{\footnotesize{$2k{+}1$}}] {};
	\node (g7) [gauge,right of =g6,label=below:{\footnotesize{${2k{+}2}$}}] {};
	\node (g8) [gauge,right of =g7,label=below:{\footnotesize{${k{+}2}$}}] {};
	\node (g9) [gauge,right of =g8,label=below:{\footnotesize{$2$}}] {};
	\node (g10) [flavour,right of =g9,label=below:{\footnotesize{$1$}}] {};
	\node (g11) [gauge,above of =g7,label=right:{\footnotesize{$k{+}1$}},label=left:{\footnotesize{$\mathcal{W}$}}] {};
	\draw (g1)--(g2) (g2)--(g5) (g5)--(g6)
	(g6)--(g7) (g7)--(g8) (g8)--(g9) (g9)--(g10) (g7)--(g11);
	\end{tikzpicture}
    } \\
+& \raisebox{-.5\height}{
    \begin{tikzpicture}
	\node (g1) [gauge,label=below:{\footnotesize{$1$}}] {};
	\node (g2) [gauge,right of =g1,label=below:{\footnotesize{$2$}}] {};
	\node (g5) [right of =g2] {$\ldots$};
	\node (g6) [gauge,right of =g5,label=below:{\footnotesize{$2k{+}1$}}] {};
	\node (g7) [gauge,right of =g6,label=below:{\footnotesize{${2k{+}2}$}}] {};
	\node (g8) [gauge,right of =g7,label=below:{\footnotesize{${k{+}2}$}},label=above:{\footnotesize{$\mathcal{W}$}}] {};
	\node (g9) [gauge,right of =g8,label=below:{\footnotesize{$2$}}] {};
	\node (g10) [flavour,right of =g9,label=below:{\footnotesize{$1$}}] {};
	\node (g11) [gauge,above of =g7,label=right:{\footnotesize{$k{+}1$}}] {};
	\draw (g1)--(g2) (g2)--(g5) (g5)--(g6)
	(g6)--(g7) (g7)--(g8) (g8)--(g9) (g9)--(g10) (g7)--(g11);
	\end{tikzpicture}
    } \notag\\
    +& \raisebox{-.5\height}{
    \begin{tikzpicture}
    \node (g1) [gauge,label=below:{\footnotesize{$1$}},label=above:{\footnotesize{$\mathcal{W}$}}] {};
	\node (g2) [gauge,right of =g1,label=below:{\footnotesize{$2$}}] {};
	\node (g5) [right of =g2] {$\ldots$};
	\node (g6) [gauge,right of =g5,label=below:{\footnotesize{$2k{+}1$}}] {};
	\node (g7) [gauge,right of =g6,label=below:{\footnotesize{${2k{+}2}$}}] {};
	\node (g8) [gauge,right of =g7,label=below:{\footnotesize{${k{+}2}$}}] {};
	\node (g9) [gauge,right of =g8,label=below:{\footnotesize{$2$}}] {};
	\node (g10) [flavour,right of =g9,label=below:{\footnotesize{$1$}}] {};
	\node (g11) [gauge,above of =g7,label=right:{\footnotesize{$k{+}1$}}] {};
	\draw (g1)--(g2) (g2)--(g5) (g5)--(g6)
	(g6)--(g7) (g7)--(g8) (g8)--(g9) (g9)--(g10) (g7)--(g11);
	\end{tikzpicture}
\begin{tikzpicture}
	\node (g1) [gaugeSO,label=below:{\footnotesize{$2$}}] {};
	\node (g2) [gaugeSp,right of =g1,label=below:{\footnotesize{$2$}}] {};
	\node (g3) [right of =g2] {$\ldots$};
	\node (g4) [gaugeSO,right of =g3,label=below:{\footnotesize{$2r$}}] {};
	\node (g5) [gaugeSp,right of =g4,label=below:{\footnotesize{$2r$}},label=above:{\footnotesize{$\mathcal{W}$}}] {};
	\node (g6) [right of =g5] {$\ldots$};
	\node (g7) [gaugeSO,right of =g6,label=below:{\footnotesize{$2k{+}2$}}] {};
	\node (g8) [gaugeSp,right of =g7,label=below:{\footnotesize{$2k{+}2$}}] {};
	\node (g9) [gaugeSO,right of =g8,label=below:{\footnotesize{$2k{+}2$}}] {};
	\node (g10) [right of =g9] {$\ldots$};
	\node (h1) [gauge,above of=g8, label=right:{\footnotesize{$1$}},label=left:{\footnotesize{$\mathcal{W}$}}] {};
	\draw (g1)--(g2) (g2)--(g3) (g3)--(g4) (g4)--(g5) (g5)--(g6)
	(g6)--(g7) (g7)--(g8) (g8)--(g9) (g9)--(g10) (g8)--(h1);
    % part on RHS
	\node (b5) [gaugeSp,right of =g10,label=below:{\footnotesize{$2$}}] {};
	\node (b6) [gaugeSO,right of =b5,label=below:{\footnotesize{$2$}}] {};
	\draw (g10)--(b5) (b5)--(b6);
	\end{tikzpicture}
    } \notag \\
  \longleftrightarrow \quad &\raisebox{-.5\height}{
    \begin{tikzpicture}
	\node (g1) [gauge,label=below:{\footnotesize{$1$}}] {};
	\node (g2) [gauge,right of =g1,label=below:{\footnotesize{$2$}}] {};
	\node (g3) [right of =g2] {$\ldots$};
  \node (g4) [gauge,right of =g3,label=below:{\footnotesize{${2r{-}1}$}}] {};
	\node (g5) [gauge,right of =g4,label=below:{\footnotesize{${2r}$}},label=above:{\footnotesize{$\mathcal{W}$}}] {};
	\node (g6) [right of =g5] {$\ldots$};
    \node (g7) [gauge,right of =g6,label=below:{\footnotesize{${2k{+}1}$}}] {};
	\node (g8) [gauge,right of =g7,label=below:{\footnotesize{${k{+}1}$}}] {};
	\node (g9) [gauge,right of =g8,label=below:{\footnotesize{$1$}}] {};
	\node (g10) [gauge,above of =g7,label=right:{\footnotesize{$k{+}1$}}] {};
	\node (g11) [flavour,above of =g10,label=right:{\footnotesize{$1$}}] {};
\draw (g1)--(g2) (g2)--(g3) (g3)--(g4) (g4)--(g5)(g5)--(g6)
(g6)--(g7) (g7)--(g8) (g8)--(g9) (g7)--(g10) (g10)--(g11);
	\end{tikzpicture}
\begin{tikzpicture}
	\node (g1) [gaugeSO,label=below:{\footnotesize{$2$}}] {};
	\node (g2) [gaugeSp,right of =g1,label=below:{\footnotesize{$2$}}] {};
	\node (g3) [right of =g2] {$\ldots$};
	\node (g4) [gaugeSO,right of =g3,label=below:{\footnotesize{$2r$}},label=above:{\footnotesize{$\mathcal{W}$}}] {};
	\node (g5) [gaugeSp,right of =g4,label=below:{\footnotesize{$2r$}}] {};
	\node (g6) [right of =g5] {$\ldots$};
	\node (g7) [gaugeSO,right of =g6,label=below:{\footnotesize{$2k{+}2$}}] {};
	\node (g8) [gaugeSp,right of =g7,label=below:{\footnotesize{$2k{+}2$}}] {};
	\node (g9) [gaugeSO,right of =g8,label=below:{\footnotesize{$2k{+}2$}}] {};
	\node (g10) [right of =g9] {$\ldots$};
	\node (h1) [gauge,above of=g8, label=right:{\footnotesize{$1$}},label=left:{\footnotesize{$\mathcal{W}$}}] {};
	\draw (g1)--(g2) (g2)--(g3) (g3)--(g4) (g4)--(g5) (g5)--(g6)
	(g6)--(g7) (g7)--(g8) (g8)--(g9) (g9)--(g10) (g8)--(h1);
    % part on RHS
	\node (b5) [gaugeSp,right of =g10,label=below:{\footnotesize{$2$}}] {};
	\node (b6) [gaugeSO,right of =b5,label=below:{\footnotesize{$2$}}] {};
	\draw (g10)--(b5) (b5)--(b6);
	\end{tikzpicture}
    } \notag \\
  \longleftrightarrow \quad &\raisebox{-.5\height}{
    \begin{tikzpicture}
	\node (g1) [gauge,label=below:{\footnotesize{$1$}}] {};
	\node (g2) [gauge,right of =g1,label=below:{\footnotesize{$2$}}] {};
	\node (g3) [right of =g2] {$\ldots$};
	\node (g4) [gauge,right of =g3,label=below:{\footnotesize{$2r{-}1$}},label=above:{\footnotesize{$\mathcal{W}$}}] {};
		\node (g5) [gauge,right of =g4,label=below:{\footnotesize{${2r}$}}] {};
    \node (g6) [right of =g5] {$\ldots$};
    \node (g7) [gauge,right of =g6,label=below:{\footnotesize{${2k{+}1}$}}] {};
	\node (g8) [gauge,right of =g7,label=below:{\footnotesize{${k{+}1}$}}] {};
	\node (g9) [gauge,right of =g8,label=below:{\footnotesize{$1$}}] {};
	\node (g10) [gauge,above of =g7,label=right:{\footnotesize{$k{+}1$}}] {};
	\node (g11) [flavour,above of =g10,label=right:{\footnotesize{$1$}}] {};
	\draw (g1)--(g2) (g2)--(g3) (g3)--(g4) (g4)--(g5)(g5)--(g6)
	(g6)--(g7) (g7)--(g8) (g8)--(g9) (g7)--(g10) (g10)--(g11);
	\end{tikzpicture}
    } \\
+& \raisebox{-.5\height}{
    \begin{tikzpicture}
	\node (g1) [gauge,label=below:{\footnotesize{$1$}},label=above:{\footnotesize{$\mathcal{W}$}}] {};
	\node (g2) [gauge,right of =g1,label=below:{\footnotesize{$2$}}] {};
	\node (g3) [right of =g2] {$\ldots$};
	\node (g4) [gauge,right of =g3,label=below:{\footnotesize{$2r{-}1$}}] {};
    \node (g5) [gauge,right of =g4,label=below:{\footnotesize{${2r}$}}] {};
    \node (g6) [right of =g5] {$\ldots$};
    \node (g7) [gauge,right of =g6,label=below:{\footnotesize{${2k{+}1}$}}] {};
    \node (g8) [gauge,right of =g7,label=below:{\footnotesize{${k{+}1}$}}] {};
    \node (g9) [gauge,right of =g8,label=below:{\footnotesize{$1$}}] {};
    \node (g10) [gauge,above of =g7,label=right:{\footnotesize{$k{+}1$}}] {};
    \node (g11) [flavour,above of =g10,label=right:{\footnotesize{$1$}}] {};
	\draw (g1)--(g2) (g2)--(g3) (g3)--(g4) (g4)--(g5)(g5)--(g6)
	(g6)--(g7) (g7)--(g8) (g8)--(g9) (g7)--(g10) (g10)--(g11);
	\end{tikzpicture}
\begin{tikzpicture}
	\node (g1) [gaugeSO,label=below:{\footnotesize{$2$}}] {};
	\node (g2) [gaugeSp,right of =g1,label=below:{\footnotesize{$2$}}] {};
	\node (g3) [right of =g2] {$\ldots$};
	\node (g4) [gaugeSO,right of =g3,label=below:{\footnotesize{$2r$}}] {};
	\node (g5) [gaugeSp,right of =g4,label=below:{\footnotesize{$2r$}}] {};
	\node (g6) [right of =g5] {$\ldots$};
	\node (g7) [gaugeSO,right of =g6,label=below:{\footnotesize{$2k{+}2$}}] {};
	\node (g8) [gaugeSp,right of =g7,label=below:{\footnotesize{$2k{+}2$}},label=above  left:{\footnotesize{$\mathcal{W}$}}] {};
	\node (g9) [gaugeSO,right of =g8,label=below:{\footnotesize{$2k{+}2$}}] {};
	\node (g10) [right of =g9] {$\ldots$};
	\node (h1) [gauge,above of=g8, label=right:{\footnotesize{$1$}},label=left:{\footnotesize{$\mathcal{W}$}}] {};
	\draw (g1)--(g2) (g2)--(g3) (g3)--(g4) (g4)--(g5) (g5)--(g6)
	(g6)--(g7) (g7)--(g8) (g8)--(g9) (g9)--(g10) (g8)--(h1);
    % part on RHS
	\node (b5) [gaugeSp,right of =g10,label=below:{\footnotesize{$2$}}] {};
	\node (b6) [gaugeSO,right of =b5,label=below:{\footnotesize{$2$}}] {};
	\draw (g10)--(b5) (b5)--(b6);
	\end{tikzpicture}
    } \notag \\
  \longleftrightarrow \quad &\raisebox{-.5\height}{
    \begin{tikzpicture}
	\node (g1) [gauge,label=below:{\footnotesize{$1$}}] {};
	\node (g2) [gauge,right of =g1,label=below:{\footnotesize{$2$}}] {};
	\node (g3) [right of =g2] {$\ldots$};
	\node (g4) [gauge,right of =g3,label=below:{\footnotesize{${2r}$}}] {};
	\node (g5) [right of =g4] {$\ldots$};
	\node (g6) [gauge,right of =g5,label=below:{\footnotesize{$2k$}}] {};
	\node (g7) [gauge,right of =g6,label=below:{\footnotesize{${2k{+}1}$}}] {};
	\node (g8) [gauge,right of =g7,label=below:{\footnotesize{${k{+}1}$}},label=above:{\footnotesize{$\mathcal{W}$}}] {};
	\node (g9) [gauge,right of =g8,label=below:{\footnotesize{$1$}}] {};
	\node (g10) [gauge,above of =g7,label=right:{\footnotesize{$k{+}1$}}] {};
	\node (g11) [flavour,above of =g10,label=right:{\footnotesize{$1$}}] {};
	\draw (g1)--(g2) (g2)--(g3) (g3)--(g4) (g4)--(g5) (g5)--(g6)
	(g6)--(g7) (g7)--(g8) (g8)--(g9) (g7)--(g10) (g10)--(g11);
	\end{tikzpicture}
    } \\
+& \raisebox{-.5\height}{
    \begin{tikzpicture}
	\node (g1) [gauge,label=below:{\footnotesize{$1$}}] {};
	\node (g2) [gauge,right of =g1,label=below:{\footnotesize{$2$}}] {};
	\node (g3) [right of =g2] {$\ldots$};
	\node (g4) [gauge,right of =g3,label=below:{\footnotesize{${2r}$}}] {};
	\node (g5) [right of =g4] {$\ldots$};
	\node (g6) [gauge,right of =g5,label=below:{\footnotesize{$2k$}}] {};
	\node (g7) [gauge,right of =g6,label=below:{\footnotesize{${2k{+}1}$}}] {};
	\node (g8) [gauge,right of =g7,label=below:{\footnotesize{${k{+}1}$}}] {};
	\node (g9) [gauge,right of =g8,label=below:{\footnotesize{$1$}}] {};
	\node (g10) [gauge,above of =g7,label=right:{\footnotesize{$k{+}1$}},label=left:{\footnotesize{$\mathcal{W}$}}] {};
	\node (g11) [flavour,above of =g10,label=right:{\footnotesize{$1$}}] {};
	\draw (g1)--(g2) (g2)--(g3) (g3)--(g4) (g4)--(g5) (g5)--(g6)
	(g6)--(g7) (g7)--(g8) (g8)--(g9) (g7)--(g10) (g10)--(g11);
	\end{tikzpicture}
\begin{tikzpicture}
	\node (g1) [gaugeSO,label=below:{\footnotesize{$2$}}] {};
	\node (g2) [gaugeSp,right of =g1,label=below:{\footnotesize{$2$}}] {};
	\node (g3) [right of =g2] {$\ldots$};
	\node (g4) [gaugeSO,right of =g3,label=below:{\footnotesize{$2r$}}] {};
	\node (g5) [gaugeSp,right of =g4,label=below:{\footnotesize{$2r$}},label=above:{\footnotesize{$\mathcal{W}$}}] {};
	\node (g6) [right of =g5] {$\ldots$};
	\node (g7) [gaugeSp,right of =g6,label=below:{\footnotesize{$2k$}}] {};
	\node (g8) [gaugeSO,right of =g7,label=below:{\footnotesize{$2k{+}2$}}] {};
	\node (g9) [gaugeSp,right of =g8,label=below:{\footnotesize{$2k$}}] {};
	\node (g10) [right of =g9] {$\ldots$};
	\node (h1) [gauge,above of=g8, label=right:{\footnotesize{$1$}},label=left:{\footnotesize{$\mathcal{W}$}}] {};
	\draw (g1)--(g2) (g2)--(g3) (g3)--(g4) (g4)--(g5) (g5)--(g6)
	(g6)--(g7) (g7)--(g8) (g8)--(g9) (g9)--(g10) (g8)--(h1);
    % part on RHS
	\node (b5) [gaugeSp,right of =g10,label=below:{\footnotesize{$2$}}] {};
	\node (b6) [gaugeSO,right of =b5,label=below:{\footnotesize{$2$}}] {};
	\draw (g10)--(b5) (b5)--(b6);
	\end{tikzpicture}
    } \notag \\
  \longleftrightarrow \quad &\raisebox{-.5\height}{
    \begin{tikzpicture}
	\node (g1) [gauge,label=below:{\footnotesize{$1$}}] {};
	\node (g2) [gauge,right of =g1,label=below:{\footnotesize{$2$}}] {};
	\node (g3) [right of =g2] {$\ldots$};
	\node (g4) [gauge,right of =g3,label=below:{\footnotesize{${2r{-}1}$}}]{};
	\node (g5) [gauge,right of =g4,label=below:{\footnotesize{${2r}$}},label=above:{\footnotesize{$\mathcal{W}$}}] {};
	\node (g6) [right of =g5] {$\ldots$};
    \node (g7) [gauge,right of =g6,label=below:{\footnotesize{$2k$}}] {};
	\node (g8) [gauge,right of =g7,label=below:{\footnotesize{${k{+}1}$}}] {};
	\node (g9) [gauge,right of =g8,label=right:{\footnotesize{$1$}}] {};
	\node (g10) [flavour,above of =g8,label=right:{\footnotesize{$1$}}] {};
	\node (g11) [gauge,above of =g7,label=right:{\footnotesize{$k$}}] {};
	\draw (g1)--(g2) (g2)--(g3) (g3)--(g4) (g4)--(g5) (g5)--(g6)
	(g6)--(g7) (g7)--(g8) (g8)--(g9) (g8)--(g10) (g7)--(g11);
	\end{tikzpicture}
\begin{tikzpicture}
	\node (g1) [gaugeSO,label=below:{\footnotesize{$2$}}] {};
	\node (g2) [gaugeSp,right of =g1,label=below:{\footnotesize{$2$}}] {};
	\node (g3) [right of =g2] {$\ldots$};
	\node (g4) [gaugeSO,right of =g3,label=below:{\footnotesize{$2r$}},label=above:{\footnotesize{$\mathcal{W}$}}] {};
	\node (g5) [gaugeSp,right of =g4,label=below:{\footnotesize{$2r$}}] {};
	\node (g6) [right of =g5] {$\ldots$};
	\node (g7) [gaugeSp,right of =g6,label=below:{\footnotesize{$2k$}}] {};
	\node (g8) [gaugeSO,right of =g7,label=below:{\footnotesize{$2k{+}2$}}] {};
	\node (g9) [gaugeSp,right of =g8,label=below:{\footnotesize{$2k$}}] {};
	\node (g10) [right of =g9] {$\ldots$};
	\node (h1) [gauge,above of=g8, label=right:{\footnotesize{$1$}},label=left:{\footnotesize{$\mathcal{W}$}}] {};
	\draw (g1)--(g2) (g2)--(g3) (g3)--(g4) (g4)--(g5) (g5)--(g6)
	(g6)--(g7) (g7)--(g8) (g8)--(g9) (g9)--(g10) (g8)--(h1);
    % part on RHS
	\node (b5) [gaugeSp,right of =g10,label=below:{\footnotesize{$2$}}] {};
	\node (b6) [gaugeSO,right of =b5,label=below:{\footnotesize{$2$}}] {};
	\draw (g10)--(b5) (b5)--(b6);
	\end{tikzpicture}
    } \notag \\
  \longleftrightarrow \quad &\raisebox{-.5\height}{
    \begin{tikzpicture}
	\node (g1) [gauge,label=below:{\footnotesize{$1$}}] {};
	\node (g2) [gauge,right of =g1,label=below:{\footnotesize{$2$}}] {};
	\node (g3) [right of =g2] {$\ldots$};
	\node (g4) [gauge,right of =g3,label=below:{\footnotesize{${2r{-}1}$}},label=above:{\footnotesize{$\mathcal{W}$}}]{};
	\node (g5) [gauge,right of =g4,label=below:{\footnotesize{${2r}$}}] {};
	\node (g6) [right of =g5] {$\ldots$};
    \node (g7) [gauge,right of =g6,label=below:{\footnotesize{$2k$}}] {};
	\node (g8) [gauge,right of =g7,label=below:{\footnotesize{${k{+}1}$}}] {};
	\node (g9) [gauge,right of =g8,label=right:{\footnotesize{$1$}}] {};
	\node (g10) [flavour,above of =g8,label=right:{\footnotesize{$1$}}] {};
	\node (g11) [gauge,above of =g7,label=right:{\footnotesize{$k$}}] {};
	\draw (g1)--(g2) (g2)--(g3) (g3)--(g4) (g4)--(g5) (g5)--(g6)
	(g6)--(g7) (g7)--(g8) (g8)--(g9) (g8)--(g10) (g7)--(g11);
	\end{tikzpicture}
    } \\
    +&  \raisebox{-.5\height}{
    \begin{tikzpicture}
	\node (g1) [gauge,label=below:{\footnotesize{$1$}},label=above:{\footnotesize{$\mathcal{W}$}}] {};
	\node (g2) [gauge,right of =g1,label=below:{\footnotesize{$2$}}] {};
	\node (g3) [right of =g2] {$\ldots$};
	\node (g4) [gauge,right of =g3,label=below:{\footnotesize{$2r{-}1$}}] {};
  \node (g5) [gauge,right of =g4,label=below:{\footnotesize{${2r}$}}] {};
	\node (g6) [right of =g5] {$\ldots$};
    \node (g7) [gauge,right of =g6,label=below:{\footnotesize{$2k$}}] {};
	\node (g8) [gauge,right of =g7,label=below:{\footnotesize{${k{+}1}$}}] {};
	\node (g9) [gauge,right of =g8,label=right:{\footnotesize{$1$}}] {};
	\node (g10) [flavour,above of =g8,label=right:{\footnotesize{$1$}}] {};
	\node (g11) [gauge,above of =g7,label=right:{\footnotesize{$k$}}] {};
	\draw (g1)--(g2) (g2)--(g3) (g3)--(g4) (g4)--(g5) (g5)--(g6)
	(g6)--(g7) (g7)--(g8) (g8)--(g9) (g8)--(g10) (g7)--(g11);
	\end{tikzpicture}
\begin{tikzpicture}
	\node (g1) [gaugeSO,label=below:{\footnotesize{$2$}}] {};
	\node (g2) [gaugeSp,right of =g1,label=below:{\footnotesize{$2$}}] {};
    \node (g5) [right of =g2] {$\ldots$};
    \node (g6) [right of =g5] {$\ldots$};
	\node (g7) [gaugeSp,right of =g6,label=below:{\footnotesize{$2k$}}] {};
	\node (g8) [gaugeSO,right of =g7,label=below:{\footnotesize{$2k{+}2$}},label=above  left:{\footnotesize{$\mathcal{W}$}}] {};
	\node (g9) [gaugeSp,right of =g8,label=below:{\footnotesize{$2k$}}] {};
	\node (g10) [right of =g9] {$\ldots$};
	\node (h1) [gauge,above of=g8, label=right:{\footnotesize{$1$}},label=left:{\footnotesize{$\mathcal{W}$}}] {};
	\draw (g1)--(g2) (g2)--(g5) (g6)--(g7) (g7)--(g8) (g8)--(g9) (g9)--(g10) (g8)--(h1);
    % part on RHS
	\node (b5) [gaugeSp,right of =g10,label=below:{\footnotesize{$2$}}] {};
	\node (b6) [gaugeSO,right of =b5,label=below:{\footnotesize{$2$}}] {};
	\draw (g10)--(b5) (b5)--(b6);
	\end{tikzpicture}
    } \notag \\
  \longleftrightarrow \quad &\raisebox{-.5\height}{
    \begin{tikzpicture}
	\node (g1) [gauge,label=below:{\footnotesize{$1$}}] {};
	\node (g2) [gauge,right of =g1,label=below:{\footnotesize{$2$}}] {};
	\node (g5) [right of =g2] {$\ldots$};
	\node (g6) [gauge,right of =g5,label=below:{\footnotesize{$2k{-}1$}}] {};
	\node (g7) [gauge,right of =g6,label=below:{\footnotesize{$2k$}}] {};
	\node (g8) [gauge,right of =g7,label=below:{\footnotesize{${k{+}1}$}}] {};
	\node (g9) [gauge,right of =g8,label=right:{\footnotesize{$1$}}] {};
	\node (g10) [flavour,above of =g8,label=right:{\footnotesize{$1$}}] {};
	\node (g11) [gauge,above of =g7,label=right:{\footnotesize{$k$}},label=left:{\footnotesize{$\mathcal{W}$}}] {};
	\draw (g1)--(g2) (g2)--(g5) (g5)--(g6)
	(g6)--(g7) (g7)--(g8) (g8)--(g9) (g8)--(g10) (g7)--(g11);
	\end{tikzpicture}
    } \\
    +&  \raisebox{-.5\height}{
    \begin{tikzpicture}
	\node (g1) [gauge,label=below:{\footnotesize{$1$}}] {};
	\node (g2) [gauge,right of =g1,label=below:{\footnotesize{$2$}}] {};
	\node (g5) [right of =g2] {$\ldots$};
	\node (g6) [gauge,right of =g5,label=below:{\footnotesize{$2k{-}1$}}] {};
	\node (g7) [gauge,right of =g6,label=below:{\footnotesize{$2k$}}] {};
	\node (g8) [gauge,right of =g7,label=below:{\footnotesize{${k{+}1}$}},label=above  left:{\footnotesize{$\mathcal{W}$}}] {};
	\node (g9) [gauge,right of =g8,label=right:{\footnotesize{$1$}}] {};
	\node (g10) [flavour,above of =g8,label=right:{\footnotesize{$1$}}] {};
	\node (g11) [gauge,above of =g7,label=right:{\footnotesize{$k$}}] {};
	\draw (g1)--(g2) (g2)--(g5) (g5)--(g6)
	(g6)--(g7) (g7)--(g8) (g8)--(g9) (g8)--(g10) (g7)--(g11);
	\end{tikzpicture}
    } \notag \\
    +&  \raisebox{-.5\height}{
    \begin{tikzpicture}
	\node (g1) [gauge,label=below:{\footnotesize{$1$}},label=above:{\footnotesize{$\mathcal{W}$}}] {};
	\node (g2) [gauge,right of =g1,label=below:{\footnotesize{$2$}}] {};
	\node (g5) [right of =g2] {$\ldots$};
	\node (g6) [gauge,right of =g5,label=below:{\footnotesize{$2k{-}1$}}] {};
	\node (g7) [gauge,right of =g6,label=below:{\footnotesize{$2k$}}] {};
	\node (g8) [gauge,right of =g7,label=below:{\footnotesize{${k{+}1}$}}] {};
	\node (g9) [gauge,right of =g8,label=right:{\footnotesize{$1$}}] {};
	\node (g10) [flavour,above of =g8,label=right:{\footnotesize{$1$}}] {};
	\node (g11) [gauge,above of =g7,label=right:{\footnotesize{$k$}}] {};
	\draw (g1)--(g2) (g2)--(g5) (g5)--(g6)
	(g6)--(g7) (g7)--(g8) (g8)--(g9) (g8)--(g10) (g7)--(g11);
	\end{tikzpicture}
\begin{tikzpicture}
	\node (g1) [gaugeSO,label=below:{\footnotesize{$2$}}] {};
	\node (g2) [gaugeSp,right of =g1,label=below:{\footnotesize{$2$}}] {};
	\node (g3) [right of =g2] {$\ldots$};
	\node (g4) [gaugeSO,right of =g3,label=below:{\footnotesize{$2r$}}] {};
	\node (g5) [gaugeSp,right of =g4,label=below:{\footnotesize{$2r$}},label=above:{\footnotesize{$\mathcal{W}$}}] {};
	\node (g6) [right of =g5] {$\ldots$};
	\node (g7) [gaugeSO,right of =g6,label=below:{\footnotesize{$2k{-}2l$}}] {};
	\node (g8) [gaugeSp,right of =g7,label=below:{\footnotesize{$2k{-}2l$}}] {};
	\node (g9) [gaugeSO,right of =g8,label=below:{\footnotesize{$2k{-}2l$}}] {};
	\node (g10) [right of =g9] {$\ldots$};
	\node (h1) [gauge,above of=g8, label=right:{\footnotesize{$1$}},label=left:{\footnotesize{$\mathcal{W}$}}] {};
	\node (h2) [flavour, above of =h1, label=right:{\footnotesize{$l{+}1$}}] {};
	\draw (g1)--(g2) (g2)--(g3) (g3)--(g4) (g4)--(g5) (g5)--(g6)
	(g6)--(g7) (g7)--(g8) (g8)--(g9) (g9)--(g10) (g8)--(h1);
	\draw [line join=round,decorate, decoration={zigzag, segment length=4,amplitude=.9,post=lineto,post length=2pt}]  (h1) -- (h2);
    % part on RHS
	\node (b5) [gaugeSp,right of =g10,label=below:{\footnotesize{$2$}}] {};
	\node (b6) [gaugeSO,right of =b5,label=below:{\footnotesize{$2$}}] {};
	\draw (g10)--(b5) (b5)--(b6);
	\end{tikzpicture}
    } \notag \\
  \longleftrightarrow \quad &\raisebox{-.5\height}{
    \begin{tikzpicture}
	\node (g1) [gauge,label=below:{\footnotesize{$1$}}] {};
	\node (g2) [gauge,right of =g1,label=below:{\footnotesize{$2$}}] {};
	\node (g3) [right of =g2] {$\ldots$};
	\node (g4) [gauge,right of =g3,label=below:{\footnotesize{${2r{-}1}$}}] {};
	\node (g5) [gauge,right of =g4,label=below:{\footnotesize{${2r}$}},label=above:{\footnotesize{$\mathcal{W}$}}] {};
	\node (g6) [right of =g5] {$\ldots$};
    \node (g7) [gauge,right of     =g6,label=below:{\footnotesize{${2k{-}2l{-}1}$}}] {};
	\node (g8) [gauge,right of =g7,label=below:{\footnotesize{${k{-}l}$}}] {};
	\node (g9) [gauge,right of =g8,label=below:{\footnotesize{$1$}}] {};
	\node (g10) [gauge,above of =g7,label=right:{\footnotesize{$k{-}l$}}] {};
	\node (g11) [flavour,above of =g10,label=right:{\footnotesize{$1$}}] {};
	\node (f1) [flavour, above of =g9, label=right:{\footnotesize{$l{+}1$}}] {};
	\draw (g1)--(g2) (g2)--(g3) (g3)--(g4) (g4)--(g5) (g5)--(g6)
	(g6)--(g7) (g7)--(g8) (g8)--(g9) (g7)--(g10) (g10)--(g11) (g9)--(f1);
	\end{tikzpicture}
\begin{tikzpicture}
	\node (g1) [gaugeSO,label=below:{\footnotesize{$2$}}] {};
	\node (g2) [gaugeSp,right of =g1,label=below:{\footnotesize{$2$}}] {};
	\node (g3) [right of =g2] {$\ldots$};
	\node (g4) [gaugeSO,right of =g3,label=below:{\footnotesize{$2r$}},label=above:{\footnotesize{$\mathcal{W}$}}] {};
	\node (g5) [gaugeSp,right of =g4,label=below:{\footnotesize{$2r$}}] {};
	\node (g6) [right of =g5] {$\ldots$};
	\node (g7) [gaugeSO,right of =g6,label=below:{\footnotesize{$2k{-}2l$}}] {};
	\node (g8) [gaugeSp,right of =g7,label=below:{\footnotesize{$2k{-}2l$}}] {};
	\node (g9) [gaugeSO,right of =g8,label=below:{\footnotesize{$2k{-}2l$}}] {};
	\node (g10) [right of =g9] {$\ldots$};
	\node (h1) [gauge,above of=g8, label=right:{\footnotesize{$1$}},label=left:{\footnotesize{$\mathcal{W}$}}] {};
	\node (h2) [flavour, above of =h1, label=right:{\footnotesize{$l{+}1$}}] {};
	\draw (g1)--(g2) (g2)--(g3) (g3)--(g4) (g4)--(g5) (g5)--(g6)
	(g6)--(g7) (g7)--(g8) (g8)--(g9) (g9)--(g10) (g8)--(h1);
	\draw [line join=round,decorate, decoration={zigzag, segment length=4,amplitude=.9,post=lineto,post length=2pt}]  (h1) -- (h2);
    % part on RHS
	\node (b5) [gaugeSp,right of =g10,label=below:{\footnotesize{$2$}}] {};
	\node (b6) [gaugeSO,right of =b5,label=below:{\footnotesize{$2$}}] {};
	\draw (g10)--(b5) (b5)--(b6);
	\end{tikzpicture}
    } \notag \\
  \longleftrightarrow \quad &\raisebox{-.5\height}{
    \begin{tikzpicture}
	\node (g1) [gauge,label=below:{\footnotesize{$1$}}] {};
	\node (g2) [gauge,right of =g1,label=below:{\footnotesize{$2$}}] {};
	\node (g3) [right of =g2] {$\ldots$};
	\node (g4) [gauge,right of =g3,label=below:{\footnotesize{${2r{-}1}$}},label=above:{\footnotesize{$\mathcal{W}$}}] {};
  \node (g5) [gauge,right of =g4,label=below:{\footnotesize{${2r}$}}] {};
  \node (g6) [right of =g5] {$\ldots$};
	\node (g7) [gauge,right of =g6,label=below:{\footnotesize{${2k{-}2l{-}1}$}}] {};
	\node (g8) [gauge,right of =g7,label=below:{\footnotesize{${k{-}l}$}}] {};
	\node (g9) [gauge,right of =g8,label=below:{\footnotesize{$1$}}] {};
	\node (g10) [gauge,above of =g7,label=right:{\footnotesize{$k{-}l$}}] {};
	\node (g11) [flavour,above of =g10,label=right:{\footnotesize{$1$}}] {};
	\node (f1) [flavour, above of =g9, label=right:{\footnotesize{$l{+}1$}}] {};
	\draw (g1)--(g2) (g2)--(g3) (g3)--(g4) (g4)--(g5) (g5)--(g6)
	(g6)--(g7) (g7)--(g8) (g8)--(g9) (g7)--(g10) (g10)--(g11) (g9)--(f1);
	\end{tikzpicture}
    } \\
    +&  \raisebox{-.5\height}{
    \begin{tikzpicture}
	\node (g1) [gauge,label=below:{\footnotesize{$1$}},label=above:{\footnotesize{$\mathcal{W}$}}] {};
	\node (g2) [gauge,right of =g1,label=below:{\footnotesize{$2$}}] {};
	\node (g3) [right of =g2] {$\ldots$};
	\node (g4) [gauge,right of =g3,label=below:{\footnotesize{${2r{-}1}$}}] {};
  \node (g5) [gauge,right of =g4,label=below:{\footnotesize{${2r}$}}] {};
  \node (g6) [right of =g5] {$\ldots$};
	\node (g7) [gauge,right of =g6,label=below:{\footnotesize{${2k{-}2l{-}1}$}}] {};
	\node (g8) [gauge,right of =g7,label=below:{\footnotesize{${k{-}l}$}}] {};
	\node (g9) [gauge,right of =g8,label=below:{\footnotesize{$1$}}] {};
	\node (g10) [gauge,above of =g7,label=right:{\footnotesize{$k{-}l$}}] {};
	\node (g11) [flavour,above of =g10,label=right:{\footnotesize{$1$}}] {};
	\node (f1) [flavour, above of =g9, label=right:{\footnotesize{$l{+}1$}}] {};
	\draw (g1)--(g2) (g2)--(g3) (g3)--(g4) (g4)--(g5) (g5)--(g6)
	(g6)--(g7) (g7)--(g8) (g8)--(g9) (g7)--(g10) (g10)--(g11) (g9)--(f1);
	\end{tikzpicture}
\begin{tikzpicture}
	\node (g1) [gaugeSO,label=below:{\footnotesize{$2$}}] {};
	\node (g2) [gaugeSp,right of =g1,label=below:{\footnotesize{$2$}}] {};
	\node (g3) [right of =g2] {$\ldots$};
    \node (g6) [right of =g3] {$\ldots$};
	\node (g7) [gaugeSO,right of =g6,label=below:{\footnotesize{$2k{-}2l$}}] {};
	\node (g8) [gaugeSp,right of =g7,label=below:{\footnotesize{$2k{-}2l$}},label=above left:{\footnotesize{$\mathcal{W}$}}] {};
	\node (g9) [gaugeSO,right of =g8,label=below:{\footnotesize{$2k{-}2l$}}] {};
	\node (g10) [right of =g9] {$\ldots$};
	\node (h1) [gauge,above of=g8, label=right:{\footnotesize{$1$}},label=left:{\footnotesize{$\mathcal{W}$}}] {};
	\node (h2) [flavour, above of =h1, label=right:{\footnotesize{$l{+}1$}}] {};
	\draw (g1)--(g2) (g2)--(g3)
	(g6)--(g7) (g7)--(g8) (g8)--(g9) (g9)--(g10) (g8)--(h1);
	\draw [line join=round,decorate, decoration={zigzag, segment length=4,amplitude=.9,post=lineto,post length=2pt}]  (h1) -- (h2);
    % part on RHS
	\node (b5) [gaugeSp,right of =g10,label=below:{\footnotesize{$2$}}] {};
	\node (b6) [gaugeSO,right of =b5,label=below:{\footnotesize{$2$}}] {};
	\draw (g10)--(b5) (b5)--(b6);
	\end{tikzpicture}
    } \notag \\
  \longleftrightarrow \quad &\raisebox{-.5\height}{
    \begin{tikzpicture}
	\node (g1) [gauge,label=below:{\footnotesize{$1$}}] {};
	\node (g2) [gauge,right of =g1,label=below:{\footnotesize{$2$}}] {};
	\node (g3) [right of =g2] {$\ldots$};
    \node (g6) [gauge,right of =g3,label=above:{\footnotesize{$2k{-}2l{-}2$}}] {};
	\node (g7) [gauge,right of =g6,label=below:{\footnotesize{${2k{-}2l{-}1}$}}] {};
	\node (g8) [gauge,right of =g7,label=below:{\footnotesize{${k{-}l}$}},label=above:{\footnotesize{$\mathcal{W}$}}] {};
	\node (g9) [gauge,right of =g8,label=below:{\footnotesize{$1$}}] {};
	\node (g10) [gauge,above of =g7,label=right:{\footnotesize{$k{-}l$}}] {};
	\node (g11) [flavour,above of =g10,label=right:{\footnotesize{$1$}}] {};
	\node (f1) [flavour, above of =g9, label=right:{\footnotesize{$l{+}1$}}] {};
	\draw (g1)--(g2) (g2)--(g3)  (g3)--(g6)
	(g6)--(g7) (g7)--(g8) (g8)--(g9) (g7)--(g10) (g10)--(g11) (g9)--(f1);
	\end{tikzpicture}
    } \\
    +&  \raisebox{-.5\height}{
    \begin{tikzpicture}
	\node (g1) [gauge,label=below:{\footnotesize{$1$}}] {};
	\node (g2) [gauge,right of =g1,label=below:{\footnotesize{$2$}}] {};
    \node (g3) [right of =g2] {$\ldots$};
    \node (g6) [gauge,right of =g3,label=above:{\footnotesize{$2k{-}2l{-}2$}}] {};
    \node (g7) [gauge,right of =g6,label=below:{\footnotesize{${2k{-}2l{-}1}$}}] {};
	\node (g8) [gauge,right of =g7,label=below:{\footnotesize{${k{-}l}$}}] {};
	\node (g9) [gauge,right of =g8,label=below:{\footnotesize{$1$}}] {};
	\node (g10) [gauge,above of =g7,label=right:{\footnotesize{$k{-}l$}},label=left:{\footnotesize{$\mathcal{W}$}}] {};
	\node (g11) [flavour,above of =g10,label=right:{\footnotesize{$1$}}] {};
	\node (f1) [flavour, above of =g9, label=right:{\footnotesize{$l{+}1$}}] {};
	\draw (g1)--(g2) (g2)--(g3) (g3)--(g6)
	(g6)--(g7) (g7)--(g8) (g8)--(g9) (g7)--(g10) (g10)--(g11) (g9)--(f1);
	\end{tikzpicture}
\begin{tikzpicture}
	\node (g1) [gaugeSO,label=below:{\footnotesize{$2$}}] {};
	\node (g2) [gaugeSp,right of =g1,label=below:{\footnotesize{$2$}}] {};
	\node (g3) [right of =g2] {$\ldots$};
	\node (g4) [gaugeSO,right of =g3,label=below:{\footnotesize{$2r$}}] {};
	\node (g5) [gaugeSp,right of =g4,label=below:{\footnotesize{$2r$}},label=above:{\footnotesize{$\mathcal{W}$}}] {};
	\node (g6) [right of =g5] {$\ldots$};
	\node (g7) [gaugeSp,right of =g6,label=above:{\footnotesize{$2k{-}2l{-}2$}}] {};
	\node (g8) [gaugeSO,right of =g7,label=below:{\footnotesize{$2k{-}2l$}}] {};
	\node (g9) [gaugeSp,right of =g8,label=above:{\footnotesize{$2k{-}2l{-}2$}}] {};
	\node (g10) [right of =g9] {$\ldots$};
	\node (h1) [gauge,above of=g8, label=right:{\footnotesize{$1$}},label=left:{\footnotesize{$\mathcal{W}$}}] {};
	\node (h2) [flavour, above of =h1, label=right:{\footnotesize{$l{+}1$}}] {};
	\draw (g1)--(g2) (g2)--(g3) (g3)--(g4) (g4)--(g5) (g5)--(g6)
	(g6)--(g7) (g7)--(g8) (g8)--(g9) (g9)--(g10) (g8)--(h1);
	\draw [line join=round,decorate, decoration={zigzag, segment length=4,amplitude=.9,post=lineto,post length=2pt}]  (h1) -- (h2);
    % part on RHS
	\node (b5) [gaugeSp,right of =g10,label=below:{\footnotesize{$2$}}] {};
	\node (b6) [gaugeSO,right of =b5,label=below:{\footnotesize{$2$}}] {};
	\draw (g10)--(b5) (b5)--(b6);
	\end{tikzpicture}
    } \notag \\
  \longleftrightarrow \quad &\raisebox{-.5\height}{
    \begin{tikzpicture}
	\node (g1) [gauge,label=below:{\footnotesize{$1$}}] {};
	\node (g2) [gauge,right of =g1,label=below:{\footnotesize{$2$}}] {};
	\node (g3) [right of =g2] {$\ldots$};
    \node (g4) [gauge,right of =g3,label=below:{\footnotesize{${2r{-}1}$}}] {};
	\node (g5) [gauge,right of =g4,label=below:{\footnotesize{${2r}$}},label=above:{\footnotesize{$\mathcal{W}$}}] {};
	\node (g6) [right of =g5] {$\ldots$};
    \node (g7) [gauge,right of =g6,label=below:{\footnotesize{${2k{-}2l{-}2}$}}] {};
	\node (g8) [gauge,right of =g7,label=below:{\footnotesize{${k{-}l}$}}] {};
	\node (g9) [gauge,right of =g8,label=below:{\footnotesize{$1$}}] {};
	\node (g10) [gauge,above of =g7,label=above:{\footnotesize{$k{-}l{-}1$}}] {};
	\node (f1) [flavour, above of =g8, label=above:{\footnotesize{$l{+}1$}}] {};
	\node (f2) [flavour, above of =g9, label=above:{\footnotesize{$l{+}1$}}] {};
	\draw (g1)--(g2) (g2)--(g3) (g3)--(g4) (g4)--(g5) (g5)--(g6)
	(g6)--(g7) (g7)--(g8) (g8)--(g9) (g7)--(g10) (g8)--(f1) (g9)--(f2);
\end{tikzpicture}
\begin{tikzpicture}
	\node (g1) [gaugeSO,label=below:{\footnotesize{$2$}}] {};
	\node (g2) [gaugeSp,right of =g1,label=below:{\footnotesize{$2$}}] {};
	\node (g3) [right of =g2] {$\ldots$};
	\node (g4) [gaugeSO,right of =g3,label=below:{\footnotesize{$2r$}},label=above:{\footnotesize{$\mathcal{W}$}}] {};
  \node (g5) [gaugeSp,right of =g4,label=below:{\footnotesize{${2r}$}}] {};
  \node (g6) [right of =g5] {$\ldots$};
	\node (g7) [gaugeSp,right of =g6,label=above:{\footnotesize{$2k{-}2l{-}2$}}] {};
	\node (g8) [gaugeSO,right of =g7,label=below:{\footnotesize{$2k{-}2l$}}] {};
	\node (g9) [gaugeSp,right of =g8,label=above:{\footnotesize{$2k{-}2l{-}2$}}] {};
	\node (g10) [right of =g9] {$\ldots$};
	\node (h1) [gauge,above of=g8, label=right:{\footnotesize{$1$}},label=left:{\footnotesize{$\mathcal{W}$}}] {};
	\node (h2) [flavour, above of =h1, label=right:{\footnotesize{$l{+}1$}}] {};
	\draw (g1)--(g2) (g2)--(g3) (g3)--(g4) (g4)--(g5) (g5)--(g6)
	(g6)--(g7) (g7)--(g8) (g8)--(g9) (g9)--(g10) (g8)--(h1);
	\draw [line join=round,decorate, decoration={zigzag, segment length=4,amplitude=.9,post=lineto,post length=2pt}]  (h1) -- (h2);
    % part on RHS
	\node (b5) [gaugeSp,right of =g10,label=below:{\footnotesize{$2$}}] {};
	\node (b6) [gaugeSO,right of =b5,label=below:{\footnotesize{$2$}}] {};
	\draw (g10)--(b5) (b5)--(b6);
	\end{tikzpicture}
    } \notag \\
  \longleftrightarrow \quad &\raisebox{-.5\height}{
    \begin{tikzpicture}
	\node (g1) [gauge,label=below:{\footnotesize{$1$}}] {};
	\node (g2) [gauge,right of =g1,label=below:{\footnotesize{$2$}}] {};
	\node (g3) [right of =g2] {$\ldots$};
	\node (g4) [gauge,right of =g3,label=below:{\footnotesize{$2r{-}1$}},label=above:{\footnotesize{$\mathcal{W}$}}] {};
  \node (g5) [gauge,right of =g4,label=below:{\footnotesize{${2r}$}}] {};
  \node (g6) [right of =g5] {$\ldots$};
	\node (g7) [gauge,right of =g6,label=below:{\footnotesize{${2k{-}2l{-}2}$}}] {};
	\node (g8) [gauge,right of =g7,label=below:{\footnotesize{${k{-}l}$}}] {};
	\node (g9) [gauge,right of =g8,label=below:{\footnotesize{$1$}}] {};
	\node (g10) [gauge,above of =g7,label=above:{\footnotesize{$k{-}l{-}1$}}] {};
	\node (f1) [flavour, above of =g8, label=above:{\footnotesize{$l{+}1$}}] {};
	\node (f2) [flavour, above of =g9, label=above:{\footnotesize{$l{+}1$}}] {};
	\draw (g1)--(g2) (g2)--(g3) (g3)--(g4) (g4)--(g5) (g5)--(g6)
	(g6)--(g7) (g7)--(g8) (g8)--(g9) (g7)--(g10) (g8)--(f1) (g9)--(f2);
	\end{tikzpicture}
    } \\
       +& \raisebox{-.5\height}{
    \begin{tikzpicture}
	\node (g1) [gauge,label=below:{\footnotesize{$1$}},label=above:{\footnotesize{$\mathcal{W}$}}] {};
	\node (g2) [gauge,right of =g1,label=below:{\footnotesize{$2$}}] {};
	\node (g3) [right of =g2] {$\ldots$};
	\node (g4) [gauge,right of =g3,label=below:{\footnotesize{$2r{-}1$}}] {};
  \node (g5) [gauge,right of =g4,label=below:{\footnotesize{${2r}$}}] {};
  \node (g6) [right of =g5] {$\ldots$};
	\node (g7) [gauge,right of =g6,label=below:{\footnotesize{${2k{-}2l{-}2}$}}] {};
	\node (g8) [gauge,right of =g7,label=below:{\footnotesize{${k{-}l}$}}] {};
	\node (g9) [gauge,right of =g8,label=below:{\footnotesize{$1$}}] {};
	\node (g10) [gauge,above of =g7,label=above:{\footnotesize{$k{-}l{-}1$}}] {};
	\node (f1) [flavour, above of =g8, label=above:{\footnotesize{$l{+}1$}}] {};
	\node (f2) [flavour, above of =g9, label=above:{\footnotesize{$l{+}1$}}] {};
	\draw (g1)--(g2) (g2)--(g3) (g3)--(g4) (g4)--(g5) (g5)--(g6)
	(g6)--(g7) (g7)--(g8) (g8)--(g9) (g7)--(g10) (g8)--(f1) (g9)--(f2);
	\end{tikzpicture}
\begin{tikzpicture}
	\node (g1) [gaugeSO,label=below:{\footnotesize{$2$}}] {};
	\node (g2) [gaugeSp,right of =g1,label=below:{\footnotesize{$2$}}] {};
	\node (g3) [right of =g2] {$\ldots$};
    \node (g7) [gaugeSp,right of =g3] {};
	\node (g8) [gaugeSO,right of =g7,label=below:{\footnotesize{$2k{-}2l$}},label=above left:{\footnotesize{$\mathcal{W}$}}] {};
	\node (g9) [gaugeSp,right of =g8,label=above:{\footnotesize{$2k{-}2l{-}2$}}] {};
	\node (g10) [right of =g9] {$\ldots$};
	\node (h1) [gauge,above of=g8, label=right:{\footnotesize{$1$}},label=left:{\footnotesize{$\mathcal{W}$}}] {};
	\node (h2) [flavour, above of =h1, label=right:{\footnotesize{$l{+}1$}}] {};
	\draw (g1)--(g2) (g2)--(g3)  (g3)--(g7) (g7)--(g8) (g8)--(g9) (g9)--(g10) (g8)--(h1);
	\draw [line join=round,decorate, decoration={zigzag, segment length=4,amplitude=.9,post=lineto,post length=2pt}]  (h1) -- (h2);
    % part on RHS
	\node (b5) [gaugeSp,right of =g10,label=below:{\footnotesize{$2$}}] {};
	\node (b6) [gaugeSO,right of =b5,label=below:{\footnotesize{$2$}}] {};
	\draw (g10)--(b5) (b5)--(b6);
	\end{tikzpicture}
    } \notag \\
  \longleftrightarrow \quad &\raisebox{-.5\height}{
    \begin{tikzpicture}
	\node (g1) [gauge,label=below:{\footnotesize{$1$}}] {};
	\node (g2) [gauge,right of =g1,label=below:{\footnotesize{$2$}}] {};
	\node (g5) [right of =g2] {$\ldots$};
	\node (g6) [gauge,right of =g5,label=above:{\footnotesize{$2k{-}2l{-}3$}}] {};
	\node (g7) [gauge,right of =g6,label=below:{\footnotesize{${2k{-}2l{-}2}$}}] {};
	\node (g8) [gauge,right of =g7,label=below:{\footnotesize{${k{-}l}$}},label=above left:{\footnotesize{$\mathcal{W}$}}] {};
	\node (g9) [gauge,right of =g8,label=below:{\footnotesize{$1$}}] {};
	\node (g10) [gauge,above of =g7,label=above:{\footnotesize{$k{-}l{-}1$}}] {};
	\node (f1) [flavour, above of =g8, label=above:{\footnotesize{$l{+}1$}}] {};
	\node (f2) [flavour, above of =g9, label=above:{\footnotesize{$l{+}1$}}] {};
	\draw (g1)--(g2)  (g2)--(g5) (g5)--(g6)
	(g6)--(g7) (g7)--(g8) (g8)--(g9) (g7)--(g10) (g8)--(f1) (g9)--(f2);
	\end{tikzpicture}
    } \\
       +& \raisebox{-.5\height}{
    \begin{tikzpicture}
	\node (g1) [gauge,label=below:{\footnotesize{$1$}}] {};
	\node (g2) [gauge,right of =g1,label=below:{\footnotesize{$2$}}] {};
	\node (g5) [right of =g2] {$\ldots$};
	\node (g6) [gauge,right of =g5,label=above:{\footnotesize{$2k{-}2l{-}3$}}] {};
	\node (g7) [gauge,right of =g6,label=below:{\footnotesize{${2k{-}2l{-}2}$}}] {};
	\node (g8) [gauge,right of =g7,label=below:{\footnotesize{${k{-}l}$}}] {};
	\node (g9) [gauge,right of =g8,label=below:{\footnotesize{$1$}}] {};
	\node (g10) [gauge,above of =g7,label=above:{\footnotesize{$k{-}l{-}1$}},label=left:{\footnotesize{$\mathcal{W}$}}] {};
	\node (f1) [flavour, above of =g8, label=above:{\footnotesize{$l{+}1$}}] {};
	\node (f2) [flavour, above of =g9, label=above:{\footnotesize{$l{+}1$}}] {};
	\draw (g1)--(g2)  (g2)--(g5) (g5)--(g6)
	(g6)--(g7) (g7)--(g8) (g8)--(g9) (g7)--(g10) (g8)--(f1) (g9)--(f2);
	\end{tikzpicture}
    } \notag \\
           +& \raisebox{-.5\height}{
    \begin{tikzpicture}
	\node (g1) [gauge,label=below:{\footnotesize{$1$}},label=above:{\footnotesize{$\mathcal{W}$}}] {};
	\node (g2) [gauge,right of =g1,label=below:{\footnotesize{$2$}}] {};
	\node (g5) [right of =g2] {$\ldots$};
	\node (g6) [gauge,right of =g5,label=above:{\footnotesize{$2k{-}2l{-}3$}}] {};
	\node (g7) [gauge,right of =g6,label=below:{\footnotesize{${2k{-}2l{-}2}$}}] {};
	\node (g8) [gauge,right of =g7,label=below:{\footnotesize{${k{-}l}$}}] {};
	\node (g9) [gauge,right of =g8,label=below:{\footnotesize{$1$}}] {};
	\node (g10) [gauge,above of =g7,label=above:{\footnotesize{$k{-}l{-}1$}}] {};
	\node (f1) [flavour, above of =g8, label=above:{\footnotesize{$l{+}1$}}] {};
	\node (f2) [flavour, above of =g9, label=above:{\footnotesize{$l{+}1$}}] {};
	\draw (g1)--(g2)(g2)--(g5) (g5)--(g6)
	(g6)--(g7) (g7)--(g8) (g8)--(g9) (g7)--(g10) (g8)--(f1) (g9)--(f2);
	\end{tikzpicture}
